Dissecting the GPU Load/Store Unit and Exposing Its Security Risks

GPUs are the main platform for large-scale machine learning and power the largest supercomputers. Their load/store units (LSUs) often determine kernel performance and have been exploited in prior attacks. Yet what is known about the LSU is only a few isolated mechanisms and parameters, and even a single one has been enough for an attack. In particular, it is still unknown what a load costs, where loads contend, and even whether a warp can starve due to contention. Until each is measured, neither its security risk nor a defense is known. We reverse-engineer how the LSU serves load instructions on recent NVIDIA GPUs with microbenchmarks and analyze the security implications. We give a cycle-accurate latency formula for a global L1 hit or shared memory access from the addresses it touches, whose address-dependent terms are bank conflicts and the L1 tag lookup; we show that loads contend at both, and that when the LSU pipeline is full a warp can starve a warp of a later-launched block. We then show that the LSU's attack surface is far broader than prior attacks revealed: through channels never exploited before, it can leak information, communicate covertly, and degrade colocated workloads. Through either global bank conflicts or tag lookups alone, we recover a full AES-128 key under the threat model of prior GPU AES timing attacks. Under NVIDIA's Multi-Process Service (MPS), the bank access and the tag lookup each open a covert channel across processes, whose rate rises with each GPU generation. Also under MPS, this starvation lets one warp slow a colocated cuBLAS matrix multiplication by up to 750x on the A100 and 563x on the H100.

==> fig_bank.tikz <==
\begin{tikzpicture}
\begin{axis}[at={(0,0)}, scale only axis, width=2.1cm, height=2.3cm,
  xmin=0, xmax=33, ymin=15, ymax=120, xtick={1,8,16,24,32}, minor xtick={1,...,32},
  ytick={20,40,...,120}, minor ytick={20,25,...,120},
  major tick length=3pt, minor tick length=1.4pt, tick align=outside, tick pos=left,
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={$\mathit{bf}$}, xlabel style={yshift=1ex},
  title={(a) A100}, title style={font=\scriptsize, yshift=-1ex},
  legend style={font=\scriptsize, draw=black!40, fill=white, at={(0.04,0.97)}, anchor=north west},
  ylabel={latency (cycles)}, ylabel style={yshift=-1ex},
]
\addplot[blue!80!black, mark=square*, mark size=1.2pt, line width=.6pt] coordinates {(1,24) (2,26) (3,28) (4,30) (5,32) (6,34) (7,36) (8,38) (9,40) (10,42) (11,44) (12,46) (13,48) (14,50) (15,52) (16,54) (17,56) (18,58) (19,60) (20,62) (21,64) (22,66) (23,68) (24,70) (25,72) (26,74) (27,76) (28,78) (29,80) (30,82) (31,84) (32,86)};
\addlegendentry{\texttt{LDS}}
\addplot[red!80!black, mark=triangle*, mark size=1.4pt, line width=.6pt] coordinates {(1,39) (2,41) (3,43) (4,45) (5,47) (6,49) (7,51) (8,53) (9,55) (10,57) (11,59) (12,61) (13,63) (14,65) (15,67) (16,69) (17,71) (18,73) (19,75) (20,77) (21,79) (22,81) (23,83) (24,85) (25,87) (26,89) (27,91) (28,93) (29,95) (30,97) (31,99) (32,101)};
\addlegendentry{\texttt{LDG}}
\end{axis}
\begin{axis}[at={(2.7cm,0)}, scale only axis, width=2.1cm, height=2.3cm,
  xmin=0, xmax=33, ymin=15, ymax=120, xtick={1,8,16,24,32}, minor xtick={1,...,32},
  ytick={20,40,...,120}, minor ytick={20,25,...,120},
  major tick length=3pt, minor tick length=1.4pt, tick align=outside, tick pos=left,
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={$\mathit{bf}$}, xlabel style={yshift=1ex},
  title={(b) V100}, title style={font=\scriptsize, yshift=-1ex},
  yticklabels={},
]
\addplot[blue!80!black, mark=square*, mark size=1.2pt, line width=.6pt] coordinates {(1,20) (2,22) (3,24) (4,26) (5,28) (6,30) (7,32) (8,34) (9,36) (10,38) (11,40) (12,42) (13,44) (14,46) (15,48) (16,50) (17,52) (18,54) (19,56) (20,58) (21,60) (22,62) (23,64) (24,66) (25,68) (26,70) (27,72) (28,74) (29,76) (30,78) (31,80) (32,82)};
\addplot[red!80!black, mark=triangle*, mark size=1.4pt, line width=.6pt] coordinates {(1,37) (2,45) (3,50) (4,61) (5,54) (6,56) (7,57) (8,61) (9,60) (10,57) (11,58) (12,61) (13,60) (14,60) (15,59) (16,61) (17,61) (18,61) (19,61) (20,61) (21,60) (22,60) (23,60) (24,61) (25,61) (26,61) (27,61) (28,61) (29,60) (30,60) (31,60) (32,61)};
\end{axis}
\begin{axis}[at={(5.4cm,0)}, scale only axis, width=2.1cm, height=2.3cm,
  xmin=0, xmax=33, ymin=15, ymax=120, xtick={1,8,16,24,32}, minor xtick={1,...,32},
  ytick={20,40,...,120}, minor ytick={20,25,...,120},
  major tick length=3pt, minor tick length=1.4pt, tick align=outside, tick pos=left,
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={$\mathit{bf}$}, xlabel style={yshift=1ex},
  title={(c) H100}, title style={font=\scriptsize, yshift=-1ex},
  yticklabels={},
]
\addplot[blue!80!black, mark=square*, mark size=1.2pt, line width=.6pt] coordinates {(1,24) (2,26) (3,28) (4,30) (5,32) (6,34) (7,36) (8,38) (9,40) (10,42) (11,44) (12,46) (13,48) (14,50) (15,52) (16,54) (17,56) (18,58) (19,60) (20,62) (21,64) (22,66) (23,68) (24,70) (25,72) (26,74) (27,76) (28,78) (29,80) (30,82) (31,84) (32,86)};
\addplot[red!80!black, mark=triangle*, mark size=1.4pt, line width=.6pt] coordinates {(1,39) (2,41) (3,43) (4,45) (5,47) (6,49) (7,51) (8,53) (9,55) (10,57) (11,59) (12,61) (13,63) (14,65) (15,67) (16,69) (17,71) (18,73) (19,75) (20,77) (21,79) (22,81) (23,83) (24,85) (25,87) (26,89) (27,91) (28,93) (29,95) (30,97) (31,99) (32,101)};
\end{axis}
\end{tikzpicture}


==> fig_covert_bank.tikz <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[scale only axis, width=2.64cm, height=2.43cm,
  ymode=log, xmin=5, xmax=46, ymin=0.001, ymax=60,
  xtick={10,20,30,40}, minor xtick={5,10,...,45},
  ytick={0.01,0.1,1,10}, yticklabels={0.01,0.1,1,10},
  major tick length=3pt, minor tick length=1.6pt, tick align=outside,
  tick pos=left, tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={bandwidth (Mb/s)}, ylabel={bit error rate (\%)},
  ylabel style={yshift=-1ex}, xlabel style={yshift=1ex},
  grid=major, grid style={black!10, line width=.3pt},
  v/.style={blue!80!black, mark=square*, mark size=0.88pt, line width=.6pt},
  a/.style={black, mark=*, mark size=0.88pt, line width=.6pt},
  h/.style={red!80!black, mark=triangle*, mark size=1.12pt, line width=.6pt},
]
\draw[dashed, black!45, line width=.3pt] (axis cs:5,1) -- (axis cs:46,1);
\addplot[v] coordinates {(8.000,0.0100) (13.333,1.4310) (16.000,2.2560) (17.778,4.0580) (20.000,7.3780) (22.857,16.2600) (26.667,24.5800)};
\addplot[a] coordinates {(10.800,0.0100) (18.000,0.0100) (21.600,1.7530) (24.000,6.9820) (27.000,4.7460) (30.857,18.0420) (36.000,27.5680)};
\addplot[h] coordinates {(13.200,0.0015) (22.000,0.0190) (26.400,0.0100) (29.333,0.2880) (33.000,0.8450) (37.714,10.6300) (44.000,7.3880)};
\end{axis}
\end{tikzpicture}


==> fig_covert_bank_psm.tikz <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[scale only axis, width=2.64cm, height=2.43cm,
  ymode=log, xmin=90, xmax=345, ymin=0.001, ymax=60,
  xtick={100,200,300}, minor xtick={100,150,...,350},
  ytick={0.01,0.1,1,10}, yticklabels={0.01,0.1,1,10},
  major tick length=3pt, minor tick length=1.6pt, tick align=outside,
  tick pos=left, tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={per-SM rate (kb/s)}, ylabel={bit error rate (\%)},
  ylabel style={yshift=-1ex}, xlabel style={yshift=1ex},
  grid=major, grid style={black!10, line width=.3pt},
  v/.style={blue!80!black, mark=square*, mark size=0.88pt, line width=.6pt},
  a/.style={black, mark=*, mark size=0.88pt, line width=.6pt},
  h/.style={red!80!black, mark=triangle*, mark size=1.12pt, line width=.6pt},
]
\draw[dashed, black!45, line width=.3pt] (axis cs:90,1) -- (axis cs:345,1);
\addplot[v] coordinates {(100.000,0.0100) (111.111,0.0100) (125.000,0.0100) (142.857,0.0100) (166.667,1.4310) (200.000,2.2560) (222.222,4.0580) (250.000,7.3780) (285.714,16.2600) (333.333,24.5800)};
\addplot[a] coordinates {(100.000,0.0100) (111.111,0.0100) (125.000,0.0015) (142.857,0.0015) (166.667,0.0100) (200.000,1.7530) (222.222,6.9820) (250.000,4.7460) (285.714,18.0420) (333.333,27.5680)};
\addplot[h] coordinates {(100.000,0.0015) (111.111,0.0100) (125.000,0.0100) (142.857,0.0100) (166.667,0.0190) (200.000,0.0100) (222.222,0.2880) (250.000,0.8450) (285.714,10.6300) (333.333,7.3880)};
\end{axis}
\end{tikzpicture}


==> fig_covert_legend.tikz <==
\begin{tikzpicture}
\begin{axis}[hide axis, scale only axis, width=5cm, height=0.45cm,
  xmin=0, xmax=1, ymin=0, ymax=1,
  legend columns=3, legend style={font=\fontsize{6.5}{7.5}\selectfont, draw=black!70, sharp corners, line width=.3pt, fill=white, inner sep=1.4pt, /tikz/every even column/.append style={column sep=2.2mm}, at={(0.5,0.5)}, anchor=center},
  legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.13cm,0cm) (0.26cm,0cm)};},
  v/.style={blue!80!black, mark=square*, mark size=1pt, line width=.6pt},
  a/.style={black, mark=*, mark size=1pt, line width=.6pt},
  h/.style={red!80!black, mark=triangle*, mark size=1.3pt, line width=.6pt},
]
\addlegendimage{v}\addlegendentry{V100}
\addlegendimage{a}\addlegendentry{A100}
\addlegendimage{h}\addlegendentry{H100}
\end{axis}
\end{tikzpicture}


==> fig_covert_tag.tikz <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[scale only axis, width=2.64cm, height=2.43cm,
  ymode=log, xmin=5, xmax=46, ymin=0.001, ymax=60,
  xtick={10,20,30,40}, minor xtick={5,10,...,45},
  ytick={0.01,0.1,1,10}, yticklabels={0.01,0.1,1,10},
  major tick length=3pt, minor tick length=1.6pt, tick align=outside,
  tick pos=left, tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={bandwidth (Mb/s)}, ylabel={},
  ylabel style={yshift=-1ex}, xlabel style={yshift=1ex},
  grid=major, grid style={black!10, line width=.3pt},
  v/.style={blue!80!black, mark=square*, mark size=0.88pt, line width=.6pt},
  a/.style={black, mark=*, mark size=0.88pt, line width=.6pt},
  h/.style={red!80!black, mark=triangle*, mark size=1.12pt, line width=.6pt},
]
\draw[dashed, black!45, line width=.3pt] (axis cs:5,1) -- (axis cs:46,1);
\addplot[v] coordinates {(8.000,0.0100) (16.000,0.0290) (17.778,0.0490) (20.000,0.9330) (22.857,7.5190) (26.667,12.2170)};
\addplot[a] coordinates {(10.800,0.0190) (21.600,0.0100) (24.000,0.0100) (27.000,0.0980) (30.857,3.0570) (36.000,5.8010)};
\addplot[h] coordinates {(13.200,0.0100) (26.400,0.0190) (29.333,0.0290) (33.000,0.0100) (37.714,0.0490) (44.000,0.1850)};
\end{axis}
\end{tikzpicture}


==> fig_covert_tag_psm.tikz <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[scale only axis, width=2.64cm, height=2.43cm,
  ymode=log, xmin=90, xmax=345, ymin=0.001, ymax=60,
  xtick={100,200,300}, minor xtick={100,150,...,350},
  ytick={0.01,0.1,1,10}, yticklabels={0.01,0.1,1,10},
  major tick length=3pt, minor tick length=1.6pt, tick align=outside,
  tick pos=left, tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={per-SM rate (kb/s)}, ylabel={},
  ylabel style={yshift=-1ex}, xlabel style={yshift=1ex},
  grid=major, grid style={black!10, line width=.3pt},
  v/.style={blue!80!black, mark=square*, mark size=0.88pt, line width=.6pt},
  a/.style={black, mark=*, mark size=0.88pt, line width=.6pt},
  h/.style={red!80!black, mark=triangle*, mark size=1.12pt, line width=.6pt},
]
\draw[dashed, black!45, line width=.3pt] (axis cs:90,1) -- (axis cs:345,1);
\addplot[v] coordinates {(100.000,0.0100) (200.000,0.0290) (222.222,0.0490) (250.000,0.9330) (285.714,7.5190) (333.333,12.2170)};
\addplot[a] coordinates {(100.000,0.0190) (200.000,0.0100) (222.222,0.0100) (250.000,0.0980) (285.714,3.0570) (333.333,5.8010)};
\addplot[h] coordinates {(100.000,0.0100) (200.000,0.0190) (222.222,0.0290) (250.000,0.0100) (285.714,0.0490) (333.333,0.1850)};
\end{axis}
\end{tikzpicture}


==> fig_gap_bfscan_a100_t128_narrow.tikz <==
\tikzset{no/.style={black, mark=*, mark size=1.0pt, line width=.5pt}, hi/.style={blue!80!black, mark=square*, mark size=0.95pt, line width=.5pt}, fi/.style={red!80!black, mark=triangle*, mark size=1.0pt, line width=.5pt}}
\begin{tikzpicture}[baseline=(current axis.south)]
\useasboundingbox (-1.15cm,-0.95cm) rectangle (3.08cm,2.35cm);
\begin{axis}[scale only axis, width=2.93cm, height=2.0cm, at={(0,0)}, anchor=south west, ymode=log, log basis y=2,
  xmin=3, xmax=33, ymin=20, ymax=52000,
  xtick={4,8,16,24,32}, minor xtick={4,8,...,32}, ytick={32,128,512,2048,8192,32768}, extra y ticks={64,256,1024,4096,16384}, extra y tick labels={}, extra y tick style={major tick length=1mm, grid=none},
  yticklabels={$2^5$,$2^7$,$2^9$,$2^{11}$,$2^{13}$,$2^{15}$}, tick align=outside, tick pos=left,
  tick label style={font=\fontsize{7}{8.5}\selectfont}, label style={font=\fontsize{7}{8.5}\selectfont},
  xlabel={$\mathit{bf}$}, ylabel={wait per \texttt{LDS}},
  ylabel style={yshift=-1ex}, xlabel style={yshift=1ex},
  grid=major, grid style={black!10, line width=.3pt},
  legend columns=3, legend cell align={left}, legend to name=gaplegA, legend style={font=\fontsize{7}{8}\selectfont, draw=none, fill=none, inner sep=0.5pt, nodes={inner sep=0.4pt}, /tikz/every odd column/.append style={column sep=0.5mm}, /tikz/every even column/.append style={column sep=2.5mm}},
  legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.1cm,0cm) (0.2cm,0cm)};},
  no/.style={black, mark=*, mark size=1.0pt, line width=.5pt},
  hi/.style={blue!80!black, mark=square*, mark size=0.95pt, line width=.5pt},
  fi/.style={red!80!black, mark=triangle*, mark size=1.0pt, line width=.5pt},
]
\addplot[no] coordinates {(4,736) (5,984) (6,1234) (7,1481) (8,1730) (9,31477) (10,31277) (11,31327) (12,31477) (13,31516) (14,31362) (15,32299) (16,32432) (17,32499) (18,32445) (19,32455) (20,32424) (21,32486) (22,32385) (23,32388) (24,32486) (25,32455) (26,32284) (27,32300) (28,32366) (29,32318) (30,32380) (31,32379) (32,32330)};
\addlegendentry{no pause}
\addplot[hi] coordinates {(4,361) (5,487) (6,603) (7,720) (8,843) (9,1872) (10,2116) (11,2375) (12,2612) (13,2857) (14,3092) (15,3395) (16,3712) (17,3954) (18,4209) (19,4459) (20,4700) (21,4950) (22,5187) (23,5447) (24,5694) (25,5945) (26,6179) (27,6427) (28,6685) (29,6945) (30,7170) (31,7435) (32,7682)};
\addlegendentry{$p{+}6$}
\addplot[fi] coordinates {(4,48) (5,62) (6,75) (7,86) (8,94) (9,99) (10,113) (11,129) (12,139) (13,133) (14,161) (15,169) (16,178) (17,194) (18,191) (19,202) (20,226) (21,240) (22,241) (23,253) (24,265) (25,274) (26,286) (27,298) (28,310) (29,328) (30,332) (31,344) (32,355)};
\addlegendentry{inverse launch}
\end{axis}
\end{tikzpicture}


==> fig_gap_bfscan_h100_t128_narrow.tikz <==
\tikzset{no/.style={black, mark=*, mark size=1.0pt, line width=.5pt}, hi/.style={blue!80!black, mark=square*, mark size=0.95pt, line width=.5pt}, fi/.style={red!80!black, mark=triangle*, mark size=1.0pt, line width=.5pt}}
\begin{tikzpicture}[baseline=(current axis.south)]
\useasboundingbox (-1.15cm,-0.95cm) rectangle (3.08cm,2.35cm);
\begin{axis}[scale only axis, width=2.93cm, height=2.0cm, at={(0,0)}, anchor=south west, ymode=log, log basis y=2,
  xmin=3, xmax=33, ymin=20, ymax=52000,
  xtick={4,8,16,24,32}, minor xtick={4,8,...,32}, ytick={32,128,512,2048,8192,32768}, extra y ticks={64,256,1024,4096,16384}, extra y tick labels={}, extra y tick style={major tick length=1mm, grid=none},
  yticklabels={$2^5$,$2^7$,$2^9$,$2^{11}$,$2^{13}$,$2^{15}$}, tick align=outside, tick pos=left,
  tick label style={font=\fontsize{7}{8.5}\selectfont}, label style={font=\fontsize{7}{8.5}\selectfont},
  xlabel={$\mathit{bf}$}, ylabel={wait per \texttt{LDS}},
  ylabel style={yshift=-1ex}, xlabel style={yshift=1ex},
  grid=major, grid style={black!10, line width=.3pt},
  legend columns=3, legend cell align={left}, legend to name=gaplegB, legend style={font=\fontsize{7}{8}\selectfont, draw=none, fill=none, inner sep=0.5pt, nodes={inner sep=0.4pt}, /tikz/every odd column/.append style={column sep=0.5mm}, /tikz/every even column/.append style={column sep=2.5mm}},
  legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.1cm,0cm) (0.2cm,0cm)};},
  no/.style={black, mark=*, mark size=1.0pt, line width=.5pt},
  hi/.style={blue!80!black, mark=square*, mark size=0.95pt, line width=.5pt},
  fi/.style={red!80!black, mark=triangle*, mark size=1.0pt, line width=.5pt},
]
\addplot[no] coordinates {(4,1003) (5,1258) (6,1514) (7,1771) (8,2025) (9,2281) (10,2535) (11,2791) (12,3048) (13,30884) (14,30944) (15,31350) (16,31339) (17,31386) (18,32437) (19,32378) (20,32620) (21,32472) (22,32575) (23,32395) (24,32297) (25,32536) (26,32330) (27,32572) (28,32542) (29,32479) (30,32527) (31,32493) (32,32354)};
\addlegendentry{no pause}
\addplot[hi] coordinates {(4,490) (5,618) (6,746) (7,875) (8,1000) (9,1129) (10,1256) (11,1384) (12,1510) (13,3116) (14,3356) (15,3627) (16,3855) (17,4100) (18,4571) (19,4820) (20,5081) (21,5337) (22,5597) (23,5850) (24,6088) (25,6343) (26,6613) (27,6862) (28,7119) (29,7378) (30,7632) (31,7884) (32,8142)};
\addlegendentry{$p{+}6$}
\addplot[fi] coordinates {(4,63) (5,70) (6,78) (7,84) (8,98) (9,109) (10,109) (11,117) (12,127) (13,136) (14,148) (15,155) (16,166) (17,172) (18,175) (19,181) (20,191) (21,201) (22,214) (23,210) (24,221) (25,231) (26,238) (27,247) (28,258) (29,270) (30,288) (31,300) (32,300)};
\addlegendentry{inverse launch}
\end{axis}
\end{tikzpicture}


==> fig_method_period_bf1.tikz <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  cmp/.style={circle,fill=black,inner sep=0pt,minimum size=2.7pt},
  iss/.style={circle,draw=black,fill=white,line width=.5pt,inner sep=0pt,minimum size=2.7pt},
  lane/.style={draw=black!45,line width=.5pt},
  nolane/.style={draw=black!15,line width=.5pt},
  dim/.style={draw=black!70,line width=.5pt},
  rul/.style={draw=black!60,line width=.45pt},
  band/.style={fill=black!5},
  lab/.style={font=\small},
  tiny/.style={font=\footnotesize,color=black!75}]
\providecommand{\brk}[2]{% ... in place of the omitted stretch
  \foreach \dx in {-0.09,0,0.09}{\fill[black!55] (#1+\dx,#2) circle (0.55pt);}}
\node[lab,anchor=east] at (-0.34,-0.694) {\texttt{LDG}};
\fill[band] (0.000,-0.246) rectangle (1.404,-1.067);
\draw[draw=black!12,line width=.3pt] (0.000,-0.246) -- (0.000,-1.067);
\draw[draw=black!12,line width=.3pt] (1.404,-0.246) -- (1.404,-1.067);
\draw[lane] (0.000,-0.694) -- (2.808,-0.694);
\draw[line width=.65pt] (0.000,-0.694) -- (0.000,-0.422); \node[cmp] at (0.000,-0.389) {};
\draw[line width=.65pt] (0.351,-0.694) -- (0.351,-0.966); \node[iss] at (0.351,-0.999) {};
\draw[line width=.65pt] (1.404,-0.694) -- (1.404,-0.422); \node[cmp] at (1.404,-0.389) {};
\draw[line width=.65pt] (1.755,-0.694) -- (1.755,-0.966); \node[iss] at (1.755,-0.999) {};
\draw[line width=.65pt] (2.808,-0.694) -- (2.808,-0.422); \node[cmp] at (2.808,-0.389) {};
\draw[dim] (0,-0.366) -- (0,-0.316) -- (1.404,-0.316) -- (1.404,-0.366);
\node[tiny,anchor=south west,inner sep=.5pt] at (-0.020,-0.311) {one period $=4$ cycles};
\node[lab,anchor=east] at (-0.34,-1.814) {\texttt{LDS}};
\fill[band] (0.000,-1.434) rectangle (0.702,-2.114);
\draw[draw=black!12,line width=.3pt] (0.000,-1.434) -- (0.000,-2.114);
\draw[draw=black!12,line width=.3pt] (0.702,-1.434) -- (0.702,-2.114);
\fill[band] (1.404,-1.434) rectangle (2.106,-2.114);
\draw[draw=black!12,line width=.3pt] (1.404,-1.434) -- (1.404,-2.114);
\draw[draw=black!12,line width=.3pt] (2.106,-1.434) -- (2.106,-2.114);
\draw[lane] (0.000,-1.814) -- (2.808,-1.814);
\draw[line width=.65pt] (0.000,-1.814) -- (0.000,-1.644); \node[cmp] at (0.000,-1.611) {};
\draw[line width=.65pt] (0.000,-1.814) -- (0.000,-1.984); \node[iss] at (0.000,-2.017) {};
\draw[line width=.65pt] (0.702,-1.814) -- (0.702,-1.644); \node[cmp] at (0.702,-1.611) {};
\draw[line width=.65pt] (0.702,-1.814) -- (0.702,-1.984); \node[iss] at (0.702,-2.017) {};
\draw[line width=.65pt] (1.404,-1.814) -- (1.404,-1.644); \node[cmp] at (1.404,-1.611) {};
\draw[line width=.65pt] (1.404,-1.814) -- (1.404,-1.984); \node[iss] at (1.404,-2.017) {};
\draw[line width=.65pt] (2.106,-1.814) -- (2.106,-1.644); \node[cmp] at (2.106,-1.611) {};
\draw[line width=.65pt] (2.106,-1.814) -- (2.106,-1.984); \node[iss] at (2.106,-2.017) {};
\draw[line width=.65pt] (2.808,-1.814) -- (2.808,-1.644); \node[cmp] at (2.808,-1.611) {};
\draw[line width=.65pt] (2.808,-1.814) -- (2.808,-1.984); \node[iss] at (2.808,-2.017) {};
\draw[dim] (0,-1.554) -- (0,-1.504) -- (0.702,-1.504) -- (0.702,-1.554);
\node[tiny,anchor=south west,inner sep=.5pt] at (-0.020,-1.499) {one period $=2$ cycles};
\draw[rul] (0.000,-2.264) -- (2.808,-2.264);
\draw[rul] (0.000,-2.264) -- (0.000,-2.179);
\draw[rul] (0.351,-2.264) -- (0.351,-2.219);
\draw[rul] (0.702,-2.264) -- (0.702,-2.219);
\draw[rul] (1.053,-2.264) -- (1.053,-2.219);
\draw[rul] (1.404,-2.264) -- (1.404,-2.219);
\draw[rul] (1.755,-2.264) -- (1.755,-2.179);
\draw[rul] (2.106,-2.264) -- (2.106,-2.219);
\draw[rul] (2.457,-2.264) -- (2.457,-2.219);
\draw[rul] (2.808,-2.264) -- (2.808,-2.219);
\node[tiny,anchor=base west] at (0,-2.690) {1 tick $=$ 1 cycle};
\draw[->,black,line width=.5pt] (0,-2.764) -- (2.808,-2.764);
\node[anchor=base east,font=\footnotesize,color=black!70] at (2.808,-2.690) {time};
\node[cmp,anchor=west] (cr) at (0,-3.044) {};
\node[tiny,anchor=west,inner sep=.5pt] (lr) at ([xshift=1.5pt]cr.east) {release};
\node[iss,anchor=west] (ci) at ([xshift=6pt]lr.east) {};
\node[tiny,anchor=west,inner sep=.5pt] (li) at ([xshift=1.5pt]ci.east) {issue};
\brk{-0.17}{-0.694}
\brk{2.95}{-0.694}
\brk{-0.17}{-1.814}
\brk{2.95}{-1.814}
\brk{-0.17}{-2.264}
\brk{2.95}{-2.264}
\end{tikzpicture}


==> fig_period_H100.tikz <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  cmp/.style={circle,fill=black,inner sep=0pt,minimum size=2.7pt},
  iss/.style={circle,draw=black,fill=white,line width=.5pt,inner sep=0pt,minimum size=2.7pt},
  lane/.style={draw=black!45,line width=.5pt},
  dim/.style={draw=black!70,line width=.5pt},
  rul/.style={draw=black!60,line width=.45pt},
  band/.style={fill=black!5},
  lab/.style={font=\fontsize{7}{8.5}\selectfont},
  tiny/.style={font=\fontsize{7}{8.5}\selectfont,color=black!75}]

\newcommand{\brk}[2]{% ... in place of the omitted stretch
  \foreach \dx in {-0.09,0,0.09}{\fill[black!55] (#1+\dx,#2) circle (0.55pt);}}

\fill[band] (0.000,0.000) rectangle (3.200,-1.952);
\draw[draw=black!12,line width=.3pt] (0.000,0.000) -- (0.000,-1.952);
\draw[draw=black!12,line width=.3pt] (3.200,0.000) -- (3.200,-1.952);
\fill[band] (6.400,0.000) rectangle (7.200,-1.952);
\draw[draw=black!12,line width=.3pt] (6.400,0.000) -- (6.400,-1.952);
\node[lab,anchor=west] at (-0.78,0.800) {\textbf{(a)}\; $W=1$};
\draw[dim] (0,0.130) -- (0,0.200) -- (2.720,0.200);
\brk{2.850}{0.200}
\draw[dim] (2.980,0.200) -- (3.200,0.200) -- (3.200,0.130);
\node[tiny,anchor=south] at (1.600,0.220) {one period $=64$ cycles};
\node[lab,anchor=east] at (-0.42,-0.352) {global};
\draw[lane] (0.000,-0.352) -- (2.720,-0.352);
\brk{2.850}{-0.352}
\draw[lane] (2.980,-0.352) -- (3.200,-0.352);
\draw[line width=.65pt] (0.000,-0.352) -- (0.000,-0.182); \node[cmp] at (0.000,-0.149) {};
\draw[line width=.65pt] (1.375,-0.352) -- (1.375,-0.522); \node[iss] at (1.375,-0.555) {};
\draw[lane] (3.200,-0.352) -- (5.920,-0.352);
\brk{6.050}{-0.352}
\draw[lane] (6.180,-0.352) -- (6.400,-0.352);
\draw[line width=.65pt] (3.200,-0.352) -- (3.200,-0.182); \node[cmp] at (3.200,-0.149) {};
\draw[line width=.65pt] (4.575,-0.352) -- (4.575,-0.522); \node[iss] at (4.575,-0.555) {};
\draw[lane] (6.400,-0.352) -- (7.200,-0.352);
\draw[line width=.65pt] (6.400,-0.352) -- (6.400,-0.182); \node[cmp] at (6.400,-0.149) {};
\node[lab,anchor=east] at (-0.42,-0.992) {shared};
\draw[lane] (0.000,-0.992) -- (2.720,-0.992);
\brk{2.850}{-0.992}
\draw[lane] (2.980,-0.992) -- (3.200,-0.992);
\draw[line width=.65pt] (0.000,-0.992) -- (0.000,-0.822); \node[cmp] at (0.000,-0.789) {};
\draw[line width=.65pt] (0.125,-0.992) -- (0.125,-1.162); \node[iss] at (0.125,-1.195) {};
\draw[lane] (3.200,-0.992) -- (5.920,-0.992);
\brk{6.050}{-0.992}
\draw[lane] (6.180,-0.992) -- (6.400,-0.992);
\draw[line width=.65pt] (3.200,-0.992) -- (3.200,-0.822); \node[cmp] at (3.200,-0.789) {};
\draw[line width=.65pt] (3.325,-0.992) -- (3.325,-1.162); \node[iss] at (3.325,-1.195) {};
\draw[lane] (6.400,-0.992) -- (7.200,-0.992);
\draw[line width=.65pt] (6.400,-0.992) -- (6.400,-0.822); \node[cmp] at (6.400,-0.789) {};
\draw[line width=.65pt] (6.525,-0.992) -- (6.525,-1.162); \node[iss] at (6.525,-1.195) {};
\node[lab,anchor=east] at (-0.42,-1.632) {mixed};
\draw[lane] (0.000,-1.632) -- (2.720,-1.632);
\brk{2.850}{-1.632}
\draw[lane] (2.980,-1.632) -- (3.200,-1.632);
\draw[line width=.65pt] (0.000,-1.632) -- (0.000,-1.462); \node[cmp] at (0.000,-1.429) {};
\draw[line width=.65pt] (0.125,-1.632) -- (0.125,-1.802); \node[iss] at (0.125,-1.835) {};
\draw[line width=.65pt] (0.625,-1.632) -- (0.625,-1.802); \node[iss] at (0.625,-1.835) {};
\draw[line width=.65pt] (1.375,-1.632) -- (1.375,-1.462); \node[cmp] at (1.375,-1.429) {};
\draw[lane] (3.200,-1.632) -- (5.920,-1.632);
\brk{6.050}{-1.632}
\draw[lane] (6.180,-1.632) -- (6.400,-1.632);
\draw[line width=.65pt] (3.200,-1.632) -- (3.200,-1.462); \node[cmp] at (3.200,-1.429) {};
\draw[line width=.65pt] (3.325,-1.632) -- (3.325,-1.802); \node[iss] at (3.325,-1.835) {};
\draw[line width=.65pt] (3.825,-1.632) -- (3.825,-1.802); \node[iss] at (3.825,-1.835) {};
\draw[line width=.65pt] (4.575,-1.632) -- (4.575,-1.462); \node[cmp] at (4.575,-1.429) {};
\draw[lane] (6.400,-1.632) -- (7.200,-1.632);
\draw[line width=.65pt] (6.400,-1.632) -- (6.400,-1.462); \node[cmp] at (6.400,-1.429) {};
\draw[line width=.65pt] (6.525,-1.632) -- (6.525,-1.802); \node[iss] at (6.525,-1.835) {};
\draw[line width=.65pt] (7.025,-1.632) -- (7.025,-1.802); \node[iss] at (7.025,-1.835) {};
\draw[rul] (0.000,-2.112) -- (2.720,-2.112);
\draw[rul] (0.000,-2.112) -- (0.000,-2.027);
\draw[rul] (0.125,-2.112) -- (0.125,-2.067);
\draw[rul] (0.250,-2.112) -- (0.250,-2.067);
\draw[rul] (0.375,-2.112) -- (0.375,-2.067);
\draw[rul] (0.500,-2.112) -- (0.500,-2.067);
\draw[rul] (0.625,-2.112) -- (0.625,-2.027);
\draw[rul] (0.750,-2.112) -- (0.750,-2.067);
\draw[rul] (0.875,-2.112) -- (0.875,-2.067);
\draw[rul] (1.000,-2.112) -- (1.000,-2.067);
\draw[rul] (1.125,-2.112) -- (1.125,-2.067);
\draw[rul] (1.250,-2.112) -- (1.250,-2.027);
\draw[rul] (1.375,-2.112) -- (1.375,-2.067);
\draw[rul] (1.500,-2.112) -- (1.500,-2.067);
\draw[rul] (1.625,-2.112) -- (1.625,-2.067);
\draw[rul] (1.750,-2.112) -- (1.750,-2.067);
\draw[rul] (1.875,-2.112) -- (1.875,-2.027);
\draw[rul] (2.000,-2.112) -- (2.000,-2.067);
\draw[rul] (2.125,-2.112) -- (2.125,-2.067);
\draw[rul] (2.250,-2.112) -- (2.250,-2.067);
\draw[rul] (2.375,-2.112) -- (2.375,-2.067);
\draw[rul] (2.500,-2.112) -- (2.500,-2.027);
\brk{2.850}{-2.112}
\draw[rul] (2.980,-2.112) -- (3.200,-2.112);
\draw[rul] (3.200,-2.112) -- (5.920,-2.112);
\draw[rul] (3.200,-2.112) -- (3.200,-2.027);
\draw[rul] (3.325,-2.112) -- (3.325,-2.067);
\draw[rul] (3.450,-2.112) -- (3.450,-2.067);
\draw[rul] (3.575,-2.112) -- (3.575,-2.067);
\draw[rul] (3.700,-2.112) -- (3.700,-2.067);
\draw[rul] (3.825,-2.112) -- (3.825,-2.027);
\draw[rul] (3.950,-2.112) -- (3.950,-2.067);
\draw[rul] (4.075,-2.112) -- (4.075,-2.067);
\draw[rul] (4.200,-2.112) -- (4.200,-2.067);
\draw[rul] (4.325,-2.112) -- (4.325,-2.067);
\draw[rul] (4.450,-2.112) -- (4.450,-2.027);
\draw[rul] (4.575,-2.112) -- (4.575,-2.067);
\draw[rul] (4.700,-2.112) -- (4.700,-2.067);
\draw[rul] (4.825,-2.112) -- (4.825,-2.067);
\draw[rul] (4.950,-2.112) -- (4.950,-2.067);
\draw[rul] (5.075,-2.112) -- (5.075,-2.027);
\draw[rul] (5.200,-2.112) -- (5.200,-2.067);
\draw[rul] (5.325,-2.112) -- (5.325,-2.067);
\draw[rul] (5.450,-2.112) -- (5.450,-2.067);
\draw[rul] (5.575,-2.112) -- (5.575,-2.067);
\draw[rul] (5.700,-2.112) -- (5.700,-2.027);
\brk{6.050}{-2.112}
\draw[rul] (6.180,-2.112) -- (6.400,-2.112);
\draw[rul] (6.400,-2.112) -- (7.200,-2.112);
\draw[rul] (6.400,-2.112) -- (6.400,-2.027);
\draw[rul] (6.525,-2.112) -- (6.525,-2.067);
\draw[rul] (6.650,-2.112) -- (6.650,-2.067);
\draw[rul] (6.775,-2.112) -- (6.775,-2.067);
\draw[rul] (6.900,-2.112) -- (6.900,-2.067);
\draw[rul] (7.025,-2.112) -- (7.025,-2.027);
\draw[rul] (7.150,-2.112) -- (7.150,-2.067);
\node[tiny,anchor=base west] at (0,-2.437) {1 tick $=$ 1 cycle};
\draw[->,black,line width=.5pt] (0,-2.512) -- (7.200,-2.512);
\node[anchor=base east,font=\fontsize{7}{8.5}\selectfont,color=black!70] at (7.200,-2.437) {time};

\fill[band] (0.000,-3.532) rectangle (3.200,-5.484);
\draw[draw=black!12,line width=.3pt] (0.000,-3.532) -- (0.000,-5.484);
\draw[draw=black!12,line width=.3pt] (3.200,-3.532) -- (3.200,-5.484);
\fill[band] (6.400,-3.532) rectangle (7.200,-5.484);
\draw[draw=black!12,line width=.3pt] (6.400,-3.532) -- (6.400,-5.484);
\node[lab,anchor=west] at (-0.78,-2.732) {\textbf{(b)}\; $W=2,3,4$};
\draw[dim] (0,-3.402) -- (0,-3.332) -- (2.720,-3.332);
\brk{2.850}{-3.332}
\draw[dim] (2.980,-3.332) -- (3.200,-3.332) -- (3.200,-3.402);
\node[tiny,anchor=south] at (1.600,-3.312) {one period $=64$ cycles};
\node[lab,anchor=east] at (-0.42,-3.884) {global};
\draw[lane] (0.000,-3.884) -- (2.720,-3.884);
\brk{2.850}{-3.884}
\draw[lane] (2.980,-3.884) -- (3.200,-3.884);
\draw[line width=.65pt] (0.000,-3.884) -- (0.000,-3.714); \node[cmp] at (0.000,-3.681) {};
\draw[line width=.65pt] (1.125,-3.884) -- (1.125,-3.714); \node[cmp] at (1.125,-3.681) {};
\draw[line width=.65pt] (1.375,-3.884) -- (1.375,-4.054); \node[iss] at (1.375,-4.087) {};
\draw[line width=.65pt] (2.875,-3.884) -- (2.875,-4.054); \node[iss] at (2.875,-4.087) {};
\draw[lane] (3.200,-3.884) -- (5.920,-3.884);
\brk{6.050}{-3.884}
\draw[lane] (6.180,-3.884) -- (6.400,-3.884);
\draw[line width=.65pt] (3.200,-3.884) -- (3.200,-3.714); \node[cmp] at (3.200,-3.681) {};
\draw[line width=.65pt] (4.325,-3.884) -- (4.325,-3.714); \node[cmp] at (4.325,-3.681) {};
\draw[line width=.65pt] (4.575,-3.884) -- (4.575,-4.054); \node[iss] at (4.575,-4.087) {};
\draw[line width=.65pt] (6.075,-3.884) -- (6.075,-4.054); \node[iss] at (6.075,-4.087) {};
\draw[lane] (6.400,-3.884) -- (7.200,-3.884);
\draw[line width=.65pt] (6.400,-3.884) -- (6.400,-3.714); \node[cmp] at (6.400,-3.681) {};
\node[lab,anchor=east] at (-0.42,-4.524) {shared};
\draw[lane] (0.000,-4.524) -- (2.720,-4.524);
\brk{2.850}{-4.524}
\draw[lane] (2.980,-4.524) -- (3.200,-4.524);
\draw[line width=.65pt] (0.000,-4.524) -- (0.000,-4.354); \node[cmp] at (0.000,-4.321) {};
\draw[line width=.65pt] (0.125,-4.524) -- (0.125,-4.354); \node[cmp] at (0.125,-4.321) {};
\draw[line width=.65pt] (0.125,-4.524) -- (0.125,-4.694); \node[iss] at (0.125,-4.727) {};
\draw[line width=.65pt] (0.250,-4.524) -- (0.250,-4.694); \node[iss] at (0.250,-4.727) {};
\draw[lane] (3.200,-4.524) -- (5.920,-4.524);
\brk{6.050}{-4.524}
\draw[lane] (6.180,-4.524) -- (6.400,-4.524);
\draw[line width=.65pt] (3.200,-4.524) -- (3.200,-4.354); \node[cmp] at (3.200,-4.321) {};
\draw[line width=.65pt] (3.325,-4.524) -- (3.325,-4.354); \node[cmp] at (3.325,-4.321) {};
\draw[line width=.65pt] (3.325,-4.524) -- (3.325,-4.694); \node[iss] at (3.325,-4.727) {};
\draw[line width=.65pt] (3.450,-4.524) -- (3.450,-4.694); \node[iss] at (3.450,-4.727) {};
\draw[lane] (6.400,-4.524) -- (7.200,-4.524);
\draw[line width=.65pt] (6.400,-4.524) -- (6.400,-4.354); \node[cmp] at (6.400,-4.321) {};
\draw[line width=.65pt] (6.525,-4.524) -- (6.525,-4.354); \node[cmp] at (6.525,-4.321) {};
\draw[line width=.65pt] (6.525,-4.524) -- (6.525,-4.694); \node[iss] at (6.525,-4.727) {};
\draw[line width=.65pt] (6.650,-4.524) -- (6.650,-4.694); \node[iss] at (6.650,-4.727) {};
\node[lab,anchor=east] at (-0.42,-5.164) {mixed};
\draw[lane] (0.000,-5.164) -- (2.720,-5.164);
\brk{2.850}{-5.164}
\draw[lane] (2.980,-5.164) -- (3.200,-5.164);
\draw[line width=.65pt] (0.000,-5.164) -- (0.000,-4.994); \node[cmp] at (0.000,-4.961) {};
\draw[line width=.65pt] (0.125,-5.164) -- (0.125,-4.994); \node[cmp] at (0.125,-4.961) {};
\draw[line width=.65pt] (0.250,-5.164) -- (0.250,-5.334); \node[iss] at (0.250,-5.367) {};
\draw[line width=.65pt] (1.250,-5.164) -- (1.250,-5.334); \node[iss] at (1.250,-5.367) {};
\draw[lane] (3.200,-5.164) -- (5.920,-5.164);
\brk{6.050}{-5.164}
\draw[lane] (6.180,-5.164) -- (6.400,-5.164);
\draw[line width=.65pt] (3.200,-5.164) -- (3.200,-4.994); \node[cmp] at (3.200,-4.961) {};
\draw[line width=.65pt] (3.325,-5.164) -- (3.325,-4.994); \node[cmp] at (3.325,-4.961) {};
\draw[line width=.65pt] (3.450,-5.164) -- (3.450,-5.334); \node[iss] at (3.450,-5.367) {};
\draw[line width=.65pt] (4.450,-5.164) -- (4.450,-5.334); \node[iss] at (4.450,-5.367) {};
\draw[lane] (6.400,-5.164) -- (7.200,-5.164);
\draw[line width=.65pt] (6.400,-5.164) -- (6.400,-4.994); \node[cmp] at (6.400,-4.961) {};
\draw[line width=.65pt] (6.525,-5.164) -- (6.525,-4.994); \node[cmp] at (6.525,-4.961) {};
\draw[line width=.65pt] (6.650,-5.164) -- (6.650,-5.334); \node[iss] at (6.650,-5.367) {};
\draw[rul] (0.000,-5.644) -- (2.720,-5.644);
\draw[rul] (0.000,-5.644) -- (0.000,-5.559);
\draw[rul] (0.125,-5.644) -- (0.125,-5.599);
\draw[rul] (0.250,-5.644) -- (0.250,-5.599);
\draw[rul] (0.375,-5.644) -- (0.375,-5.599);
\draw[rul] (0.500,-5.644) -- (0.500,-5.599);
\draw[rul] (0.625,-5.644) -- (0.625,-5.559);
\draw[rul] (0.750,-5.644) -- (0.750,-5.599);
\draw[rul] (0.875,-5.644) -- (0.875,-5.599);
\draw[rul] (1.000,-5.644) -- (1.000,-5.599);
\draw[rul] (1.125,-5.644) -- (1.125,-5.599);
\draw[rul] (1.250,-5.644) -- (1.250,-5.559);
\draw[rul] (1.375,-5.644) -- (1.375,-5.599);
\draw[rul] (1.500,-5.644) -- (1.500,-5.599);
\draw[rul] (1.625,-5.644) -- (1.625,-5.599);
\draw[rul] (1.750,-5.644) -- (1.750,-5.599);
\draw[rul] (1.875,-5.644) -- (1.875,-5.559);
\draw[rul] (2.000,-5.644) -- (2.000,-5.599);
\draw[rul] (2.125,-5.644) -- (2.125,-5.599);
\draw[rul] (2.250,-5.644) -- (2.250,-5.599);
\draw[rul] (2.375,-5.644) -- (2.375,-5.599);
\draw[rul] (2.500,-5.644) -- (2.500,-5.559);
\brk{2.850}{-5.644}
\draw[rul] (2.980,-5.644) -- (3.200,-5.644);
\draw[rul] (3.200,-5.644) -- (5.920,-5.644);
\draw[rul] (3.200,-5.644) -- (3.200,-5.559);
\draw[rul] (3.325,-5.644) -- (3.325,-5.599);
\draw[rul] (3.450,-5.644) -- (3.450,-5.599);
\draw[rul] (3.575,-5.644) -- (3.575,-5.599);
\draw[rul] (3.700,-5.644) -- (3.700,-5.599);
\draw[rul] (3.825,-5.644) -- (3.825,-5.559);
\draw[rul] (3.950,-5.644) -- (3.950,-5.599);
\draw[rul] (4.075,-5.644) -- (4.075,-5.599);
\draw[rul] (4.200,-5.644) -- (4.200,-5.599);
\draw[rul] (4.325,-5.644) -- (4.325,-5.599);
\draw[rul] (4.450,-5.644) -- (4.450,-5.559);
\draw[rul] (4.575,-5.644) -- (4.575,-5.599);
\draw[rul] (4.700,-5.644) -- (4.700,-5.599);
\draw[rul] (4.825,-5.644) -- (4.825,-5.599);
\draw[rul] (4.950,-5.644) -- (4.950,-5.599);
\draw[rul] (5.075,-5.644) -- (5.075,-5.559);
\draw[rul] (5.200,-5.644) -- (5.200,-5.599);
\draw[rul] (5.325,-5.644) -- (5.325,-5.599);
\draw[rul] (5.450,-5.644) -- (5.450,-5.599);
\draw[rul] (5.575,-5.644) -- (5.575,-5.599);
\draw[rul] (5.700,-5.644) -- (5.700,-5.559);
\brk{6.050}{-5.644}
\draw[rul] (6.180,-5.644) -- (6.400,-5.644);
\draw[rul] (6.400,-5.644) -- (7.200,-5.644);
\draw[rul] (6.400,-5.644) -- (6.400,-5.559);
\draw[rul] (6.525,-5.644) -- (6.525,-5.599);
\draw[rul] (6.650,-5.644) -- (6.650,-5.599);
\draw[rul] (6.775,-5.644) -- (6.775,-5.599);
\draw[rul] (6.900,-5.644) -- (6.900,-5.599);
\draw[rul] (7.025,-5.644) -- (7.025,-5.559);
\draw[rul] (7.150,-5.644) -- (7.150,-5.599);
\node[tiny,anchor=base west] at (0,-5.969) {1 tick $=$ 1 cycle};
\draw[->,black,line width=.5pt] (0,-6.044) -- (7.200,-6.044);
\node[anchor=base east,font=\fontsize{7}{8.5}\selectfont,color=black!70] at (7.200,-5.969) {time};

\brk{-0.18}{-0.352}
\brk{7.33}{-0.352}
\brk{-0.18}{-0.992}
\brk{7.33}{-0.992}
\brk{-0.18}{-1.632}
\brk{7.33}{-1.632}
\brk{-0.18}{-3.884}
\brk{7.33}{-3.884}
\brk{-0.18}{-4.524}
\brk{7.33}{-4.524}
\brk{-0.18}{-5.164}
\brk{7.33}{-5.164}
\brk{-0.18}{-2.112}
\brk{7.33}{-2.112}
\brk{-0.18}{-5.644}
\brk{7.33}{-5.644}
\node[cmp] at (0.06,-6.600) {}; \node[tiny,anchor=west] at (0.20,-6.600) {release};
\node[iss] at (2.10,-6.600) {}; \node[tiny,anchor=west] at (2.24,-6.600) {issue};
\brk{3.55}{-6.600} \node[tiny,anchor=west] at (3.78,-6.600) {cycles omitted};
\end{tikzpicture}


==> fig_rank.tikz <==
\begin{tikzpicture}
\begin{axis}[scale only axis, width=6.2cm, height=2.4cm,
  xmin=0, xmax=1600, ymin=0, ymax=46, xtick={0,200,...,1600}, ytick={0,10,20,30,38},
  x tick label style={/pgf/number format/set thousands separator={}},
  major tick length=3pt, tick align=outside, tick pos=left,
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={random pairs collected}, xlabel style={yshift=1ex},
  ylabel={rank of the equations}, ylabel style={yshift=-1ex},
  legend style={font=\scriptsize, draw=black!40, fill=white, at={(0.98,0.12)}, anchor=south east},
  v/.style={blue!80!black, line width=.6pt}, a/.style={black, line width=.6pt}, h/.style={red!80!black, line width=.6pt},
]
\draw[black!45, densely dotted] (axis cs:0,40) -- (axis cs:1600,40) node[pos=0.62, above=-1pt, font=\tiny, black!70] {40 unknown address bits};
\addplot[v, const plot] coordinates {(0,0) (4,1) (18,2) (21,3) (23,4) (24,5) (25,6) (31,7) (49,8) (58,9) (59,10) (67,11) (68,12) (69,13) (71,14) (75,15) (76,16) (78,17) (81,18) (83,19) (90,20) (92,21) (101,22) (104,23) (105,24) (106,25) (111,26) (112,27) (113,28) (119,29) (127,30) (128,31) (129,32) (136,33) (137,34) (139,35) (142,36) (155,37) (164,38) (1600,38)};
\addlegendentry{V100}
\draw[blue!80!black, densely dashed, line width=.5pt] (axis cs:164,0) -- (axis cs:164,38);
\node[blue!80!black, font=\tiny, anchor=west] at (axis cs:170,9) {164};
\addplot[a, const plot] coordinates {(0,0) (1,1) (4,2) (6,3) (23,4) (25,5) (27,6) (30,7) (31,8) (33,9) (34,10) (36,11) (42,12) (43,13) (46,14) (49,15) (52,16) (56,17) (59,18) (70,19) (71,20) (76,21) (77,22) (79,23) (80,24) (86,25) (91,26) (92,27) (98,28) (101,29) (107,30) (116,31) (119,32) (124,33) (127,34) (131,35) (139,36) (146,37) (156,38) (1600,38)};
\addlegendentry{A100}
\draw[black, densely dashed, line width=.5pt] (axis cs:156,0) -- (axis cs:156,38);
\node[black, font=\tiny, anchor=east] at (axis cs:150,4) {156};
\addplot[h, const plot] coordinates {(0,0) (5,1) (8,2) (11,3) (12,4) (14,5) (17,6) (20,7) (24,8) (26,9) (31,10) (34,11) (48,12) (57,13) (59,14) (67,15) (73,16) (75,17) (84,18) (89,19) (102,20) (109,21) (113,22) (119,23) (123,24) (125,25) (130,26) (134,27) (135,28) (137,29) (138,30) (148,31) (152,32) (154,33) (156,34) (158,35) (160,36) (175,37) (176,38) (1600,38)};
\addlegendentry{H100}
\draw[red!80!black, densely dashed, line width=.5pt] (axis cs:176,0) -- (axis cs:176,38);
\node[red!80!black, font=\tiny, anchor=west] at (axis cs:182,4) {176};
\end{axis}
\end{tikzpicture}


==> fig_tick_a100_narrow.tikz <==
\definecolor{hgrey}{HTML}{9E9E9E}\definecolor{hblue}{HTML}{6BAED6}
\begin{tikzpicture}[baseline=(current axis.south)]
\useasboundingbox (-1.15cm,-0.95cm) rectangle (3.08cm,2.35cm);
\begin{axis}[scale only axis, width=2.93cm, height=2.0cm, at={(0,0)}, anchor=south west, ybar, bar width=0.092cm, bar shift=0pt,
  xmin=-8192, xmax=8192, ymin=0, ymax=1700,
  xtick={-8192,-4096,0,4096,8192}, xticklabels={$-2^{13}$,,0,,$2^{13}$}, ytick={0,500,1000}, tick align=outside, tick pos=left,
  tick label style={font=\fontsize{7}{8.5}\selectfont}, label style={font=\fontsize{7}{8.5}\selectfont},
  xlabel={SM clock at issue, mod $2^{14}$}, ylabel={loads},
  ylabel style={yshift=-1ex}, xlabel style={yshift=1ex},
  axis on top, every axis plot/.append style={line width=.2pt},
  legend columns=1, legend cell align={left}, legend style={font=\fontsize{7}{8}\selectfont, draw=black!70, sharp corners, line width=.3pt, fill=white, inner sep=0.5pt, row sep=-1pt, nodes={inner sep=0.4pt}, at={(0.03,0.95)}, anchor=north west},
  legend image code/.code={\draw[#1] (0cm,-0.05cm) rectangle (0.2cm,0.05cm);},
]
\addplot[fill=hgrey, draw=black, line width=.2pt] coordinates {(-7936,20) (-7424,43) (-6912,28) (-6400,46) (-5888,27) (-5376,47) (-4864,36) (-4352,49) (-3840,31) (-3328,40) (-2816,40) (-2304,51) (-1792,32) (-1280,51) (-768,31) (-256,41) (256,29) (768,47) (1280,43) (1792,64) (2304,30) (2816,45) (3328,26) (3840,45) (4352,27) (4864,49) (5376,36) (5888,60) (6400,29) (6912,44) (7424,34) (7936,54)};
\addlegendentry{$\mathit{bf}=8$, 1275 loads}
\addplot[fill=hblue, draw=black, line width=.2pt] coordinates {(-7936,0) (-7424,0) (-6912,0) (-6400,0) (-5888,0) (-5376,0) (-4864,0) (-4352,0) (-3840,0) (-3328,0) (-2816,0) (-2304,0) (-1792,0) (-1280,0) (-768,0) (-256,0) (256,1230) (768,0) (1280,0) (1792,0) (2304,0) (2816,0) (3328,0) (3840,0) (4352,0) (4864,0) (5376,0) (5888,0) (6400,0) (6912,0) (7424,0) (7936,0)};
\addlegendentry{$\mathit{bf}=32$, 1230 loads}
\draw[black, dashed, line width=.4pt] (axis cs:0,0) -- (axis cs:0,1300);
\end{axis}
\end{tikzpicture}


==> fig_tick_h100_narrow.tikz <==
\definecolor{hgrey}{HTML}{9E9E9E}\definecolor{hblue}{HTML}{6BAED6}
\begin{tikzpicture}[baseline=(current axis.south)]
\useasboundingbox (-1.15cm,-0.95cm) rectangle (3.08cm,2.35cm);
\begin{axis}[scale only axis, width=2.93cm, height=2.0cm, at={(0,0)}, anchor=south west, ybar, bar width=0.092cm, bar shift=0pt,
  xmin=-8192, xmax=8192, ymin=0, ymax=1700,
  xtick={-8192,-4096,0,4096,8192}, xticklabels={$-2^{13}$,,0,,$2^{13}$}, ytick={0,500,1000}, tick align=outside, tick pos=left,
  tick label style={font=\fontsize{7}{8.5}\selectfont}, label style={font=\fontsize{7}{8.5}\selectfont},
  xlabel={SM clock at issue, mod $2^{14}$}, ylabel={loads},
  ylabel style={yshift=-1ex}, xlabel style={yshift=1ex},
  axis on top, every axis plot/.append style={line width=.2pt},
  legend columns=1, legend cell align={left}, legend style={font=\fontsize{7}{8}\selectfont, draw=black!70, sharp corners, line width=.3pt, fill=white, inner sep=0.5pt, row sep=-1pt, nodes={inner sep=0.4pt}, at={(0.03,0.95)}, anchor=north west},
  legend image code/.code={\draw[#1] (0cm,-0.05cm) rectangle (0.2cm,0.05cm);},
]
\addplot[fill=hgrey, draw=black, line width=.2pt] coordinates {(-7936,65) (-7424,25) (-6912,33) (-6400,62) (-5888,110) (-5376,54) (-4864,38) (-4352,1) (-3840,8) (-3328,5) (-2816,49) (-2304,9) (-1792,23) (-1280,28) (-768,52) (-256,94) (256,71) (768,21) (1280,38) (1792,62) (2304,97) (2816,54) (3328,21) (3840,0) (4352,20) (4864,12) (5376,26) (5888,5) (6400,22) (6912,31) (7424,50) (7936,89)};
\addlegendentry{$\mathit{bf}=8$, 1275 loads}
\addplot[fill=hblue, draw=black, line width=.2pt] coordinates {(-7936,0) (-7424,0) (-6912,0) (-6400,0) (-5888,0) (-5376,0) (-4864,0) (-4352,0) (-3840,0) (-3328,0) (-2816,0) (-2304,0) (-1792,0) (-1280,0) (-768,0) (-256,0) (256,1050) (768,75) (1280,0) (1792,0) (2304,0) (2816,0) (3328,0) (3840,0) (4352,0) (4864,0) (5376,0) (5888,0) (6400,0) (6912,0) (7424,0) (7936,0)};
\addlegendentry{$\mathit{bf}=32$, 1125 loads}
\draw[black, dashed, line width=.4pt] (axis cs:0,0) -- (axis cs:0,1300);
\end{axis}
\end{tikzpicture}

